Large eddy simulation of a muffler with the high-order spectral difference method

The combination of the high-order accurate spectral difference discretization on unstructured grids with subgrid-scale modelling is investigated for large eddy simulation of a muffler at Re = 4.64 10^4 and low Mach number. The subgrid-scale stress tensor is modelled by the wall-adapting local eddy-viscosity model with a cut-off length which is a decreasing function of the order of accuracy of the scheme. Numerical results indicate that although the high-order solver without subgrid-scale modelling is already able to capture well the features of the flow, the coupling with the wall-adapting local eddy-viscosity model improves the quality of the solution.

==> 3D-VKI-Muffler-geo.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{3D-VKI-Muffler-geo.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13077,4624)(-14,-5023)
\put(1621,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5 \, d$}%
}}}}
\put(4501,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7.5 \, d$}%
}}}}
\put(7291,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5 \, d$}%
}}}}
\put(10486,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4.75 \, d$}%
}}}}
\put(11521,-1726){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}}
\put(12916,-2041){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.625 \, d$}%
}}}}}
\put(12916,-4336){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.625 \, d$}%
}}}}}
\put(5446,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\chi_3$}%
}}}}
\put(  1,-781){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\chi_2$}%
}}}}
\end{picture}%

